Near field enhancement due to the optical response of small nanoparticles

In this work we study the strong confinement effects on the electromagnetic response of metallic nanoparticles. We calculate the field enhancement factor for nanospheres of various radii by using optical constants obtained from both classical and quantum approaches and compare their size-dependent features. To evaluate the scattered near-field, we solve the electromagnetic wave equation within a finite element framework. When quantization of electronic states is considered for the input optical functions, a significant blue-shift in the resonance of the enhanced field is observed, in contrast to the case in which functions obtained classically are used. Furthermore, a noticeable underestimation of the field amplification is found in the calculation based on a classical dielectric function. Our results are in good agreement with available experimental reports and provide relevant information on the cross-over between classical and quantum regime, useful in potentiating nanoplasmonics applications.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

